Underground Water Cherenkov Muon Detector Array with the Tibet Air Shower Array for Gamma-Ray Astronomy in the 100 TeV Region

We propose to build a large water-Cherenkov-type muon-detector array (Tibet MD array) around the 37,000 m$^{2}$ Tibet air shower array (Tibet AS array) already constructed at 4,300 m above sea level in Tibet, China. Each muon detector is a waterproof concrete pool, 6 m wide $\times$ 6 m long $\times$ 1.5 m deep in size, equipped with a 20 inch-in-diameter PMT. The Tibet MD array consists of 240 muon detectors set up 2.5 m underground. Its total effective area will be 8,640 m$^{2}$ for muon detection. The Tibet MD array will significantly improve gamma-ray sensitivity of the Tibet AS array in the 100 TeV region (10-1000 TeV) by means of gamma/hadron separation based on counting the number of muons accompanying an air shower. The Tibet AS+MD array will have the sensitivity to gamma rays in the 100 TeV region by an order of magnitude better than any other previous existing detectors in the world.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

